Space-time large deviations for continuum birth-and-death processes

We establish a space-time large deviation principle for the empirical process of spatial birth-and-death dynamics in the continuum with area interaction at arbitrary inverse temperature, including the free evolution. The good rate function is the dynamical specific relative entropy with respect to the dynamics, and the result holds on the space of space-time stationary laws on the Skorokhod path space, equipped with the topology of weak convergence. For the time marginals of the empirical process, we identify the rate function in terms of the Hellinger distance between the birth and the death measure of the observed point process, which vanishes exactly at the translation-invariant Gibbs point processes. This proves a continuum version of conjectures of Dai Pra and Handa, and connects space-time large deviations with entropy production.

==> fig_counterexample.tex <==
% Schematic for Example (no full LDP on simple configurations); time horizontal, space vertical,
% as in the authors' figures. Not to scale: the birth phase is magnified and the time axis is broken.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round]
    % birth phase (0,1) and its periodic copy (n,n+1)
    \fill[black!12] (0,0) rectangle (2,6);
    \fill[black!12] (8,0) rectangle (10,6);
    % unit cells
    \foreach \y in {0,1.5,3,4.5,6} {\draw[black!35] (0,\y) -- (10.6,\y);}
    \draw[thick] (0,0) -- (0,6);
    % temporal reset at time n
    \draw[thick,dashed] (8,-0.15) -- (8,6.15);
    \node[above] at (8,6.15) {\small reset};
    % lifelines: particle i is born at time t_i in (0,1), drawn at x=2t_i,
    % the two particles of cell j sit slightly below and above its centre
    \foreach \i/\x in {1/0.094,2/0.344,3/0.594,4/0.844,5/1.094,6/1.344,7/1.594,8/1.844} {
        \pgfmathtruncatemacro{\j}{(\i+1)/2}
        \pgfmathsetmacro{\yc}{1.5*\j-0.75}
        \pgfmathsetmacro{\s}{ifthenelse(mod(\i,2)==1,-1,1)}
        \pgfmathsetmacro{\y}{\yc+0.13*\s}
        \draw[line width=0.9pt] (\x,\y) -- (8,\y);
        \fill (\x,\y) circle (1.6pt);
        \pgfmathsetmacro{\xx}{8+\x}
        \draw[line width=0.9pt,black!55] (\xx,\y) -- (10.6,\y);
        \fill[black!55] (\xx,\y) circle (1.6pt);
    }
    % break of the time axis (not to scale)
    \fill[white] (4.75,-0.05) rectangle (5.05,6.05);
    % space axis
    \draw[<->,>=latex] (-0.35,0) -- (-0.35,6);
    \node[left] at (-0.4,3) {$\Lambda_n$};
    % time axis
    \draw (-0.1,-0.75) -- (4.75,-0.75);
    \draw[->,>=latex] (5.05,-0.75) -- (10.8,-0.75);
    \draw (4.65,-0.87) -- (4.85,-0.63);
    \draw (4.95,-0.87) -- (5.15,-0.63);
    \node[below] at (5.3,-0.8) {time};
    \foreach \x/\l in {0/0,2/1,8/n,10/n+1} {
        \draw[black!60] (\x,-0.1) -- (\x,-0.25);
        \node[below] at (\x,-0.25) {$\l$};
    }
\end{tikzpicture}

